Coded Modulation Schemes for Voronoi Constellations

Multidimensional Voronoi constellations (VCs) are shown to be more power-efficient than quadrature amplitude modulation (QAM) formats given the same uncoded bit error rate, and also have higher achievable information rates. However, a coded modulation scheme to sustain these gains after forward error correction (FEC) coding is still lacking. This paper designs coded modulation schemes with soft-decision FEC codes for VCs, including bit-interleaved coded modulation (BICM) and multilevel coded modulation (MLCM), together with three bit-to-integer mapping algorithms and log-likelihood ratio calculation algorithms. Simulation results show that VCs can achieve up to 1.84 dB signal-to-noise ratio (SNR) gains over QAM with BICM, and up to 0.99 dB SNR gains over QAM with MLCM for the additive white Gaussian noise channel, with a surprisingly low complexity.

==> CMI_QAM.tex <==

\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
%\usetikzlibrary{arrows,shapes, calc, fit, positioning}
\usepackage{pgfplots,siunitx}
\pgfplotsset{compat=newest}
\pgfplotsset{width=7cm,compat=1.3}
\usepackage{graphicx}
\usepackage{algpseudocode}

\pgfplotsset{compat=newest}%
\usetikzlibrary{positioning,matrix,shapes.multipart,shapes.misc,spy}%

\usetikzlibrary{spy}

\interdisplaylinepenalty=2500%
\definecolor{lines-1}{RGB}{228,26,28}
\definecolor{lines-2}{RGB}{55,126,184}
\definecolor{lines-3}{RGB}{77,175,74}
\definecolor{lines-4}{RGB}{152,78,163}
\definecolor{lines-5}{RGB}{255,127,0}
\definecolor{lines-6}{RGB}{153,153,153}
\definecolor{lines-7}{RGB}{166,86,40}
\definecolor{lines-8}{RGB}{247,129,191}
\definecolor{lines-9}{RGB}{255,255,51}
\pgfplotscreateplotcyclelist{myCycleList}{
	color=lines-1,semithick,mark=o,mark size=2,mark repeat=1\\%
	color=lines-2,semithick,mark=star,mark size=3,mark repeat=1\\%
	color=lines-3,semithick,mark=square,mark size=2,mark repeat=1\\%
	color=lines-4,semithick,mark=diamond,mark size=3,mark repeat=1\\%
	color=lines-5,semithick,mark=triangle,mark size=3,mark repeat=1\\%
	color=lines-6,semithick,mark=Mercedes star,mark size=3,mark repeat=1\\%
	color=lines-7,semithick,mark=|,mark size=3,mark repeat=1\\%
	color=lines-8,semithick,mark=x,mark size=3,mark repeat=1\\%
}
\pgfplotsset{
	compat=1.14,
	%	compat=newest,
	width =.9\columnwidth, 
	height=.72\columnwidth,
	%trim axis left,trim axis right,
	%every axis/.append style={
	ylabel absolute, ylabel style={yshift=0.2cm},
	xlabel absolute, xlabel style={xshift=0.2cm},
%	x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
%	y label style={at={(axis description cs:-0.12,.5)},anchor=south},
	label style={font=\normalsize},
	tick label style={font=\scriptsize},
	legend style={font=\footnotesize,cells={align=left}},
	grid=both,
	minor grid style={dotted},
}


\begin{document}

    \begin{tikzpicture}
    \begin{axis}[
    		xmin=22.5,
    		xmax=24.5,
    		%xticklabels={$1/1$,$5/89$,$9/321$,$13/761$,$17/1281$,$21/4785$},
    		%xtick={0,5,10,15,20},
    		ymin=0, ymax=1,
    		xlabel={SNR},
    		ylabel={MI [bits/2D-symbol]},
    		ylabel style={at={(axis description cs:0.03,0.5)}, anchor=north},
    		cycle list name=myCycleList,
    	    legend pos=north west,
    		legend cell align=left,
    		legend style={fill=white, fill opacity=0.4, draw opacity=1,text opacity=1},
    		ylabel style={yshift=.5cm},
    		xlabel style={xshift=-.05cm},
    		height =0.6\linewidth,
    		width=.9\linewidth,
    	]
    	\addplot+[lines-1,line width=1pt,mark=none] table[
    		x =snr,
    		y=I1,
    	] {./figures/MI/CMI-256QAM.txt};\addlegendentry{$I_1$}
    		\addplot+[lines-2,line width=1pt,mark=none] table[
    		x =snr,
    		y=I2,
    	] {./figures/MI/CMI-256QAM.txt};\addlegendentry{$I_2$}
    		\addplot+[lines-3,line width=1pt,mark=none] table[
    		x =snr,
    		y=I3,
    	] {./figures/MI/CMI-256QAM.txt};\addlegendentry{$I_3$}
    	\addplot+[lines-4,line width=1pt,mark=none] table[
    		x =snr,
    		y=I4,
    	] {./figures/MI/CMI-256QAM.txt};\addlegendentry{$I_4$}
     \addplot+[lines-5,line width=1pt,mark=none] table[
    		x =snr,
    		y=I5,
    	] {./figures/MI/CMI-256QAM.txt};\addlegendentry{$I_5$}
     \addplot+[lines-6,line width=1pt,mark=none] table[
    		x =snr,
    		y=I6,
    	] {./figures/MI/CMI-256QAM.txt};\addlegendentry{$I_6$}
     \addplot+[lines-7,line width=1pt,mark=none] table[
    		x =snr,
    		y=I7,
    	] {./figures/MI/CMI-256QAM.txt};\addlegendentry{$I_7$}
     \addplot+[lines-8,line width=1pt,mark=none] table[
    		x =snr,
    		y=I8,
    	] {./figures/MI/CMI-256QAM.txt};\addlegendentry{$I_8$}
\addplot+[dashed,black,mark=none] coordinates {(23.9,0) (23.9,1)};
     
    \end{axis}
    \end{tikzpicture}

\end{document}


==> coded_SE10.tex <==

\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
%\usetikzlibrary{arrows,shapes, calc, fit, positioning}
\usepackage{pgfplots,siunitx}
\pgfplotsset{compat=newest}
\pgfplotsset{width=7cm,compat=1.3}
\usepackage{graphicx}
\usepackage{algpseudocode}

\pgfplotsset{compat=newest}%
\usetikzlibrary{positioning,matrix,shapes.multipart,shapes.misc,spy}%

\usetikzlibrary{spy}

\interdisplaylinepenalty=2500%
\definecolor{lines-1}{RGB}{228,26,28}
\definecolor{lines-2}{RGB}{55,126,184}
\definecolor{lines-3}{RGB}{77,175,74}
\definecolor{lines-4}{RGB}{152,78,163}
\definecolor{lines-5}{RGB}{255,127,0}
\definecolor{lines-6}{RGB}{153,153,153}
\definecolor{lines-7}{RGB}{166,86,40}
\definecolor{lines-8}{RGB}{247,129,191}
\definecolor{lines-9}{RGB}{255,255,51}
\pgfplotscreateplotcyclelist{myCycleList}{
	color=lines-1,semithick,mark=o,mark size=2,mark repeat=1\\%
	color=lines-2,semithick,mark=star,mark size=3,mark repeat=1\\%
	color=lines-3,semithick,mark=square,mark size=2,mark repeat=1\\%
	color=lines-4,semithick,mark=diamond,mark size=3,mark repeat=1\\%
	color=lines-5,semithick,mark=triangle,mark size=3,mark repeat=1\\%
	color=lines-6,semithick,mark=Mercedes star,mark size=3,mark repeat=1\\%
	color=lines-7,semithick,mark=|,mark size=3,mark repeat=1\\%
	color=lines-8,semithick,mark=x,mark size=3,mark repeat=1\\%
}
\pgfplotsset{
	compat=1.14,
	%	compat=newest,
	width =\columnwidth, 
	height=.8\columnwidth,
	%trim axis left,trim axis right,
	%every axis/.append style={
	ylabel absolute, ylabel style={yshift=0.2cm},
	xlabel absolute, xlabel style={xshift=0.2cm},
%	x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
%	y label style={at={(axis description cs:-0.12,.5)},anchor=south},
	label style={font=\normalsize},
	tick label style={font=\scriptsize},
	legend style={font=\footnotesize,cells={align=left}},
	grid=both,
	minor grid style={dotted},
}


\begin{document}

    \begin{tikzpicture}
    \begin{semilogyaxis}[
    		xmin=27.8,
    		xmax=29.6,
    		%xticklabels={$1/1$,$5/89$,$9/321$,$13/761$,$17/1281$,$21/4785$},
    		%xtick={0,5,10,15,20},
    		ymin=1e-4, ymax=1e0,
    		xlabel={SNR},
    		ylabel={BER},
    		ylabel style={at={(axis description cs:0.03,0.5)}, anchor=north},
    		cycle list name=myCycleList,
    	    legend pos=north east,
    		legend cell align=left,
    		legend style={fill=white, fill opacity=0.4, draw opacity=1,text opacity=1},
    		ylabel style={yshift=.5cm},
    		xlabel style={xshift=-.05cm},
    		height =0.8\textwidth,
    		width=\textwidth,
    	]

        \addplot+[black,line width=1.5pt,mark=none] table[
    		x=snr,
    		y=qam,
    	] {./figures/LDPC/8D/QAM_BICM_SE10.txt};\addlegendentry{1024-QAM BICM}
        \addplot+[dashed,black,line width=1.5pt,mark=none] table[
    		x=snr,
    		y=qam,
    	] {./figures/LDPC/8D/QAM_hybrid_SE10.txt};\addlegendentry{1024-QAM hybrid}
        \addplot+[lines-1,line width=1.5pt,mark=none] table[
    		x=snr,
    		y=bicm,
    	] {./figures/LDPC/8D/VC_BICM_SE10.txt};\addlegendentry{$E_{8}^{32}$ Gray}
     %   \addplot+[dashed,lines-2,line width=1.5pt,mark=none] table[
    	% 	x=snr,
    	% 	y=sp,
    	% ] {./figures/LDPC/8D/VC_SP_SE8.txt};\addlegendentry{$E_{8}^{32}$ SP}
        \addplot+[dashed,lines-2,line width=1.5pt,mark=none] table[
    		x=snr,
    		y=group,
    	] {./figures/LDPC/8D/VC_hybrid_SE10.txt};\addlegendentry{$E_{8}^{32}$ hybrid}
      \addplot+[dashed,lines-3,line width=1.5pt,mark=none] table[
    		x=snr,
    		y=group,
    	] {./figures/LDPC/24D/VC_hybrid_SE10.txt};\addlegendentry{$\Lambda_{24}^{120}$ hybrid}

      \draw [<->, color=black,line width=0.2mm] (28.01,1.81e-3) to (28.37,1.81e-3);
      \node[shape=rectangle] (a) at (28.17, 2.3e-3) {\footnotesize{\textcolor{black}{$0.36$}}};
      
      \draw [<->, color=black,line width=0.2mm] (28.37,1.81e-3) to (28.88,1.81e-3);
      \node[shape=rectangle] (a) at (28.6, 2.3e-3) {\footnotesize{\textcolor{black}{$0.51$}}};
      
      \draw [<->, color=black,line width=0.2mm] (28.88,1.81e-3) to (29.21,1.81e-3);
      \node[shape=rectangle] (a) at (29.04, 2.3e-3) {\footnotesize{\textcolor{black}{$0.34$}}};
      
      \draw [<->, color=black,line width=0.2mm] (29.21,1.81e-3) to (29.4,1.81e-3);
      \node[shape=rectangle] (a) at (29.34, 2.3e-3) {\footnotesize{\textcolor{black}{$0.19\;\;$dB}}};

     
    \end{semilogyaxis}
    \end{tikzpicture}

\end{document}


==> coded_SE12.tex <==

\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
%\usetikzlibrary{arrows,shapes, calc, fit, positioning}
\usepackage{pgfplots,siunitx}
\pgfplotsset{compat=newest}
\pgfplotsset{width=7cm,compat=1.3}
\usepackage{graphicx}
\usepackage{algpseudocode}

\pgfplotsset{compat=newest}%
\usetikzlibrary{positioning,matrix,shapes.multipart,shapes.misc,spy}%

\usetikzlibrary{spy}

\interdisplaylinepenalty=2500%
\definecolor{lines-1}{RGB}{228,26,28}
\definecolor{lines-2}{RGB}{55,126,184}
\definecolor{lines-3}{RGB}{77,175,74}
\definecolor{lines-4}{RGB}{152,78,163}
\definecolor{lines-5}{RGB}{255,127,0}
\definecolor{lines-6}{RGB}{153,153,153}
\definecolor{lines-7}{RGB}{166,86,40}
\definecolor{lines-8}{RGB}{247,129,191}
\definecolor{lines-9}{RGB}{255,255,51}
\pgfplotscreateplotcyclelist{myCycleList}{
	color=lines-1,semithick,mark=o,mark size=2,mark repeat=1\\%
	color=lines-2,semithick,mark=star,mark size=3,mark repeat=1\\%
	color=lines-3,semithick,mark=square,mark size=2,mark repeat=1\\%
	color=lines-4,semithick,mark=diamond,mark size=3,mark repeat=1\\%
	color=lines-5,semithick,mark=triangle,mark size=3,mark repeat=1\\%
	color=lines-6,semithick,mark=Mercedes star,mark size=3,mark repeat=1\\%
	color=lines-7,semithick,mark=|,mark size=3,mark repeat=1\\%
	color=lines-8,semithick,mark=x,mark size=3,mark repeat=1\\%
}
\pgfplotsset{
	compat=1.14,
	%	compat=newest,
	width =\columnwidth, 
	height=.8\columnwidth,
	%trim axis left,trim axis right,
	%every axis/.append style={
	ylabel absolute, ylabel style={yshift=0.2cm},
	xlabel absolute, xlabel style={xshift=0.2cm},
%	x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
%	y label style={at={(axis description cs:-0.12,.5)},anchor=south},
	label style={font=\normalsize},
	tick label style={font=\scriptsize},
	legend style={font=\footnotesize,cells={align=left}},
	grid=both,
	minor grid style={dotted},
}


\begin{document}

    \begin{tikzpicture}
    \begin{semilogyaxis}[
    		xmin=33,
    		xmax=35.85,
    		%xticklabels={$1/1$,$5/89$,$9/321$,$13/761$,$17/1281$,$21/4785$},
    		%xtick={0,5,10,15,20},
    		ymin=1e-4, ymax=1e0,
    		xlabel={SNR},
    		ylabel={BER},
    		ylabel style={at={(axis description cs:0.03,0.5)}, anchor=north},
    		cycle list name=myCycleList,
    	    legend pos=north east,
    		legend cell align=left,
    		legend style={fill=white, fill opacity=0.4, draw opacity=1,text opacity=1},
    		ylabel style={yshift=.5cm},
    		xlabel style={xshift=-.05cm},
    		height =0.8\textwidth,
    		width=\textwidth,
    	]

    	\addplot+[black,line width=1.5pt,mark=none] table[
    		x expr=\thisrowno{0}+10.7918,
    		y=qam,
    	] {./figures/LDPC/8D/QAM_BICM_SE12.txt};\addlegendentry{4096-QAM BICM}
        \addplot+[dashed,black,line width=1.5pt,mark=none] table[
    		x expr=\thisrowno{0}+10.7918,
    		y=qam,
    	] {./figures/LDPC/8D/QAM_hybrid_SE12.txt};\addlegendentry{4096-QAM hybrid}
    	\addplot+[lines-1,line width=1.5pt,mark=none] table[
    		x expr=\thisrowno{0}-0.0082,
    		y=bicm,
    	] {./figures/LDPC/8D/VC_BICM_SE12.txt};\addlegendentry{$E_{8}^{48}$ Gray}
    \addplot+[dashed,lines-2,line width=1.5pt,mark=none] table[
    		x expr=\thisrowno{0}-0.0082,
    		y=group,
    	] {./figures/LDPC/8D/VC_hybrid_SE12.txt};\addlegendentry{$E_{8}^{48}$ hybrid}
        \addplot+[dashed,lines-4,line width=1.5pt,mark=none] table[
    		x expr=\thisrowno{0}-0.0082,
    		y=sp,
    	] {./figures/LDPC/8D/VC_SP_SE12.txt};\addlegendentry{$E_{8}^{48}$ SP}
       \addplot+[dashed,lines-3,line width=1.5pt,mark=none] table[
    		x =snr,
    		y=group,
    	] {./figures/LDPC/24D/VC_hybrid_SE12.txt};\addlegendentry{$\Lambda_{24}^{144}$ hybrid}
     
      \draw [<->, color=black,line width=0.2mm] (33.27,1.81e-3) to (22.88+10.7918,1.81e-3);
      \node[shape=rectangle] (a) at (33.47, 2.3e-3) {\footnotesize{\textcolor{black}{$0.40\;$}}};
      
     
      \draw [<->, color=black,line width=0.2mm] (22.88+10.7918,1.81e-3) to (23.47+10.7918,1.81e-3);
      \node[shape=rectangle] (a) at (23.2+10.7918, 2.3e-3) {\footnotesize{\textcolor{black}{$0.59\;$}}};
      
      \draw [<->, color=black,line width=0.2mm] (23.47+10.7918,1.81e-3) to (23.74+10.7918,1.81e-3);
      \node[shape=rectangle] (a) at (23.62+10.7918, 2.3e-3) {\footnotesize{\textcolor{black}{$0.27\;$}}};
      
      \draw [<->, color=black,line width=0.2mm] (23.74+10.7918,1.81e-3) to (24.14+10.7918,1.81e-3);
      \node[shape=rectangle] (a) at (23.91+10.7918, 2.3e-3) {\footnotesize{\textcolor{black}{$0.40\;$}}};
      
      \draw [<->, color=black,line width=0.2mm] (24.14+10.7918,1.81e-3) to (35.74,1.81e-3);
      \node[shape=rectangle] (a) at (35.3, 2.3e-3) {\footnotesize{\textcolor{black}{$0.81\;$dB}}};
     
    \end{semilogyaxis}
    \end{tikzpicture}

\end{document}


==> coded_SE6.tex <==

\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
%\usetikzlibrary{arrows,shapes, calc, fit, positioning}
\usepackage{pgfplots,siunitx}
\pgfplotsset{compat=newest}
\pgfplotsset{width=7cm,compat=1.3}
\usepackage{graphicx}
\usepackage{algpseudocode}

\pgfplotsset{compat=newest}%
\usetikzlibrary{positioning,matrix,shapes.multipart,shapes.misc,spy}%

\usetikzlibrary{spy}

\interdisplaylinepenalty=2500%
\definecolor{lines-1}{RGB}{228,26,28}
\definecolor{lines-2}{RGB}{55,126,184}
\definecolor{lines-3}{RGB}{77,175,74}
\definecolor{lines-4}{RGB}{152,78,163}
\definecolor{lines-5}{RGB}{255,127,0}
\definecolor{lines-6}{RGB}{153,153,153}
\definecolor{lines-7}{RGB}{166,86,40}
\definecolor{lines-8}{RGB}{247,129,191}
\definecolor{lines-9}{RGB}{255,255,51}
\pgfplotscreateplotcyclelist{myCycleList}{
	color=lines-1,semithick,mark=o,mark size=2,mark repeat=1\\%
	color=lines-2,semithick,mark=star,mark size=3,mark repeat=1\\%
	color=lines-3,semithick,mark=square,mark size=2,mark repeat=1\\%
	color=lines-4,semithick,mark=diamond,mark size=3,mark repeat=1\\%
	color=lines-5,semithick,mark=triangle,mark size=3,mark repeat=1\\%
	color=lines-6,semithick,mark=Mercedes star,mark size=3,mark repeat=1\\%
	color=lines-7,semithick,mark=|,mark size=3,mark repeat=1\\%
	color=lines-8,semithick,mark=x,mark size=3,mark repeat=1\\%
}
\pgfplotsset{
	compat=1.14,
	%	compat=newest,
	width =\columnwidth, 
	height=.8\columnwidth,
	%trim axis left,trim axis right,
	%every axis/.append style={
	ylabel absolute, ylabel style={yshift=0.2cm},
	xlabel absolute, xlabel style={xshift=0.2cm},
%	x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
%	y label style={at={(axis description cs:-0.12,.5)},anchor=south},
	label style={font=\normalsize},
	tick label style={font=\scriptsize},
	legend style={font=\footnotesize,cells={align=left}},
	grid=both,
	minor grid style={dotted},
}


\begin{document}

    \begin{tikzpicture}
    \begin{semilogyaxis}[
    		xmin=17,
    		xmax=18.6,
    		%xticklabels={$1/1$,$5/89$,$9/321$,$13/761$,$17/1281$,$21/4785$},
    		%xtick={0,5,10,15,20},
    		ymin=1e-4, ymax=1e0,
    		xlabel={SNR},
    		ylabel={BER},
    		ylabel style={at={(axis description cs:0.03,0.5)}, anchor=north},
    		cycle list name=myCycleList,
    	    legend pos=north east,
    		legend cell align=left,
    		legend style={fill=white, fill opacity=0.4, draw opacity=1,text opacity=1},
    		ylabel style={yshift=.5cm},
    		xlabel style={xshift=-.05cm},
    		height =0.8\textwidth,
    		width=\textwidth,
    	]

        \addplot+[black,line width=1.5pt,mark=none] table[
    		x=snr,
    		y=qam,
    	] {./figures/LDPC/8D/QAM_BICM_SE6.txt};\addlegendentry{64-QAM BICM}
        \addplot+[dashed,black,line width=1.5pt,mark=none] table[
    		x=snr,
    		y=qam,
    	] {./figures/LDPC/8D/QAM_hybrid_SE6.txt};\addlegendentry{64-QAM hybrid}
        \addplot+[lines-1,line width=1.5pt,mark=none] table[
    		x=snr,
    		y=bicm,
    	] {./figures/LDPC/8D/VC_BICM_SE6.txt};\addlegendentry{$E_{8}^{24}$ Gray}
        \addplot+[dashed,lines-2,line width=1.5pt,mark=none] table[
    		x=snr,
    		y=group,
    	] {./figures/LDPC/8D/VC_hybrid_SE6.txt};\addlegendentry{$E_{8}^{24}$ hybrid}
        \addplot+[dashed,lines-3,line width=1.5pt,mark=none] table[
    		x=snr,
    		y=group,
    	] {./figures/LDPC/24D/VC_hybrid_SE6.txt};\addlegendentry{$\Lambda_{24}^{72}$ hybrid}

      \draw [<->, color=black,line width=0.2mm] (17.323,1.81e-3) to (17.673,1.81e-3);
      \node[shape=rectangle] (a) at (17.5, 2.3e-3) {\footnotesize{\textcolor{black}{$0.35\;$}}};
      
      \draw [<->, color=black,line width=0.2mm] (17.673,1.81e-3) to (17.894,1.81e-3);
      \node[shape=rectangle] (a) at (17.79, 2.3e-3) {\footnotesize{\textcolor{black}{$0.22\;$}}};
      
      \draw [<->, color=black,line width=0.2mm] (17.894,1.81e-3) to (18.074,1.81e-3);
      \node[shape=rectangle] (a) at (17.985, 2.3e-3) {\footnotesize{\textcolor{black}{$0.18\;$}}};
      \node[shape=rectangle] (a) at (18.12, 2.3e-3) {\footnotesize{\textcolor{black}{dB}}};
     
    \end{semilogyaxis}
    \end{tikzpicture}

\end{document}


==> coded_SE8.tex <==

\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
%\usetikzlibrary{arrows,shapes, calc, fit, positioning}
\usepackage{pgfplots,siunitx}
\pgfplotsset{compat=newest}
\pgfplotsset{width=7cm,compat=1.3}
\usepackage{graphicx}
\usepackage{algpseudocode}

\pgfplotsset{compat=newest}%
\usetikzlibrary{positioning,matrix,shapes.multipart,shapes.misc,spy}%

\usetikzlibrary{spy}

\interdisplaylinepenalty=2500%
\definecolor{lines-1}{RGB}{228,26,28}
\definecolor{lines-2}{RGB}{55,126,184}
\definecolor{lines-3}{RGB}{77,175,74}
\definecolor{lines-4}{RGB}{152,78,163}
\definecolor{lines-5}{RGB}{255,127,0}
\definecolor{lines-6}{RGB}{153,153,153}
\definecolor{lines-7}{RGB}{166,86,40}
\definecolor{lines-8}{RGB}{247,129,191}
\definecolor{lines-9}{RGB}{255,255,51}
\pgfplotscreateplotcyclelist{myCycleList}{
	color=lines-1,semithick,mark=o,mark size=2,mark repeat=1\\%
	color=lines-2,semithick,mark=star,mark size=3,mark repeat=1\\%
	color=lines-3,semithick,mark=square,mark size=2,mark repeat=1\\%
	color=lines-4,semithick,mark=diamond,mark size=3,mark repeat=1\\%
	color=lines-5,semithick,mark=triangle,mark size=3,mark repeat=1\\%
	color=lines-6,semithick,mark=Mercedes star,mark size=3,mark repeat=1\\%
	color=lines-7,semithick,mark=|,mark size=3,mark repeat=1\\%
	color=lines-8,semithick,mark=x,mark size=3,mark repeat=1\\%
}
\pgfplotsset{
	compat=1.14,
	%	compat=newest,
	width =\columnwidth, 
	height=.8\columnwidth,
	%trim axis left,trim axis right,
	%every axis/.append style={
	ylabel absolute, ylabel style={yshift=0.2cm},
	xlabel absolute, xlabel style={xshift=0.2cm},
%	x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
%	y label style={at={(axis description cs:-0.12,.5)},anchor=south},
	label style={font=\normalsize},
	tick label style={font=\scriptsize},
	legend style={font=\footnotesize,cells={align=left}},
	grid=both,
	minor grid style={dotted},
}


\begin{document}

    \begin{tikzpicture}
    \begin{semilogyaxis}[
    		xmin=22.4,
    		xmax=24.5,
    		%xticklabels={$1/1$,$5/89$,$9/321$,$13/761$,$17/1281$,$21/4785$},
    		%xtick={0,5,10,15,20},
    		ymin=1e-4, ymax=1e0,
    		xlabel={SNR},
    		ylabel={BER},
    		ylabel style={at={(axis description cs:0.03,0.5)}, anchor=north},
    		cycle list name=myCycleList,
    	    legend pos=north east,
    		legend cell align=left,
    		legend style={fill=white, fill opacity=0.4, draw opacity=1,text opacity=1},
    		ylabel style={yshift=.5cm},
    		xlabel style={xshift=-.05cm},
    		height =0.8\textwidth,
    		width=\textwidth,
    	]

        \addplot+[black,line width=1.5pt,mark=none] table[
    		x=snr,
    		y=qam,
    	] {./figures/LDPC/8D/QAM_BICM_SE8.txt};\addlegendentry{256-QAM BICM}
        \addplot+[dashed,black,line width=1.5pt,mark=none] table[
    		x=snr,
    		y=qam,
    	] {./figures/LDPC/8D/QAM_hybrid_SE8.txt};\addlegendentry{256-QAM hybrid}
        \addplot+[dotted,black,line width=1.5pt,mark=none] table[
    		x=snr,
    		y=sp,
    	] {./figures/LDPC/8D/QAM_SP_SE8.txt};\addlegendentry{256-QAM SP}
        \addplot+[lines-1,line width=1.5pt,mark=none] table[
    		x=snr,
    		y=bicm,
    	] {./figures/LDPC/8D/VC_BICM_SE8.txt};\addlegendentry{$E_{8}^{32}$ Gray}
        \addplot+[dashed,lines-2,line width=1.5pt,mark=none] table[
    		x=snr,
    		y=group,
    	] {./figures/LDPC/8D/VC_hybrid_SE8.txt};\addlegendentry{$E_{8}^{32}$ hybrid}
         \addplot+[dashed,lines-3,line width=1.5pt,mark=none] table[
    		x=snr,
    		y=group,
    	] {./figures/LDPC/24D/VC_hybrid_SE8.txt};\addlegendentry{$\Lambda_{24}^{96}$ hybrid}
     
      \draw [<->, color=black,line width=0.2mm] (22.66,1.81e-3) to (23.04,1.81e-3);
      \node[shape=rectangle] (a) at (22.86, 2.3e-3) {\footnotesize{\textcolor{black}{$0.38\;$}}};

      \draw [<->, color=black,line width=0.2mm] (23.04,1.81e-3) to (23.48,1.81e-3);
      \node[shape=rectangle] (a) at (23.25, 2.3e-3) {\footnotesize{\textcolor{black}{$0.44\;$}}};
      
      \draw [<->, color=black,line width=0.2mm] (23.48,1.81e-3) to (23.87,1.81e-3);
      \node[shape=rectangle] (a) at (23.67, 2.3e-3) {\footnotesize{\textcolor{black}{$0.27\;$}}};
      
      \draw [<->, color=black,line width=0.2mm] (23.87,1.81e-3) to (24.02,1.81e-3);
      \node[shape=rectangle] (a) at (24.05, 2.3e-3) {\footnotesize{\textcolor{black}{$0.15\;$dB}}};

     
    \end{semilogyaxis}
    \end{tikzpicture}

\end{document}


==> conditional.tex <==

\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
%\usetikzlibrary{arrows,shapes, calc, fit, positioning}
\usepackage{pgfplots,siunitx}
\pgfplotsset{compat=newest}
\pgfplotsset{width=7cm,compat=1.3}
\usepackage{graphicx}
\usepackage{algpseudocode}

\pgfplotsset{compat=newest}%
\usetikzlibrary{positioning,matrix,shapes.multipart,shapes.misc,spy}%

\usetikzlibrary{spy}

\interdisplaylinepenalty=2500%
\definecolor{lines-1}{RGB}{228,26,28}
\definecolor{lines-2}{RGB}{55,126,184}
\definecolor{lines-3}{RGB}{77,175,74}
\definecolor{lines-4}{RGB}{152,78,163}
\definecolor{lines-5}{RGB}{255,127,0}
\definecolor{lines-6}{RGB}{153,153,153}
\definecolor{lines-7}{RGB}{166,86,40}
\definecolor{lines-8}{RGB}{247,129,191}
\definecolor{lines-9}{RGB}{255,255,51}
\pgfplotscreateplotcyclelist{myCycleList}{
	color=lines-1,semithick,mark=o,mark size=2,mark repeat=1\\%
	color=lines-2,semithick,mark=star,mark size=3,mark repeat=1\\%
	color=lines-3,semithick,mark=square,mark size=2,mark repeat=1\\%
	color=lines-4,semithick,mark=diamond,mark size=3,mark repeat=1\\%
	color=lines-5,semithick,mark=triangle,mark size=3,mark repeat=1\\%
	color=lines-6,semithick,mark=Mercedes star,mark size=3,mark repeat=1\\%
	color=lines-7,semithick,mark=|,mark size=3,mark repeat=1\\%
	color=lines-8,semithick,mark=x,mark size=3,mark repeat=1\\%
}
\pgfplotsset{
	compat=1.14,
	%	compat=newest,
	width =.9\columnwidth, 
	height=.72\columnwidth,
	%trim axis left,trim axis right,
	%every axis/.append style={
	ylabel absolute, ylabel style={yshift=0.2cm},
	xlabel absolute, xlabel style={xshift=0.2cm},
%	x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
%	y label style={at={(axis description cs:-0.12,.5)},anchor=south},
	label style={font=\normalsize},
	tick label style={font=\scriptsize},
	legend style={font=\footnotesize,cells={align=left}},
	grid=both,
	minor grid style={dotted},
}


\begin{document}

    \begin{tikzpicture}
    \begin{axis}[
    		xmin=32.4,
    		xmax=35.5,
    		%xticklabels={$1/1$,$5/89$,$9/321$,$13/761$,$17/1281$,$21/4785$},
    		%xtick={0,5,10,15,20},
    		ymin=-0.1, ymax=1,
    		xlabel={SNR},
    		ylabel={MI [bits/2D-symbol]},
    		ylabel style={at={(axis description cs:0.03,0.5)}, anchor=north},
    		cycle list name=myCycleList,
    	    legend pos=north west,
    		legend cell align=left,
    		legend style={fill=white, fill opacity=0.4, draw opacity=1,text opacity=1},
    		ylabel style={yshift=.5cm},
    		xlabel style={xshift=-.05cm},
    		height =0.6\linewidth,
    		width=.9\linewidth,
    	]
    	\addplot+[lines-1,line width=1pt,mark=none] table[
    		x expr=\thisrowno{0}+10.7918,
    		y=I1,
    	] {./figures/MI/conditional.txt};\addlegendentry{$I_1$}
    		\addplot+[lines-2,line width=1pt,mark=none] table[
    		x expr=\thisrowno{0}+10.7918,
    		y=I2,
    	] {./figures/MI/conditional.txt};\addlegendentry{$I_2$}
    		\addplot+[lines-3,line width=1pt,mark=none] table[
    		x expr=\thisrowno{0}+10.7918,
    		y=I3,
    	] {./figures/MI/conditional.txt};\addlegendentry{$I_3$}
    	\addplot+[lines-4,line width=1pt,mark=none] table[
    		x expr=\thisrowno{0}+10.7918,
    		y=I4,
    	] {./figures/MI/conditional.txt};\addlegendentry{$I_4$}
     \addplot+[lines-5,line width=1pt,mark=none] table[
    		x expr=\thisrowno{0}+10.7918,
    		y=I5,
    	] {./figures/MI/conditional.txt};\addlegendentry{$I_5$}
     \addplot+[lines-6,line width=1pt,mark=none] table[
    		x expr=\thisrowno{0}+10.7918,
    		y=I6,
    	] {./figures/MI/conditional.txt};\addlegendentry{$I_6$}
     \addplot+[lines-7,line width=1pt,mark=none] table[
    		x expr=\thisrowno{0}+10.7918,
    		y=I7,
    	] {./figures/MI/conditional.txt};\addlegendentry{$I_7$}
     \addplot+[lines-8,line width=1pt,mark=none] table[
    		x expr=\thisrowno{0}+10.7918,
    		y=I8,
    	] {./figures/MI/conditional.txt};\addlegendentry{$I_8$}
\addplot+[dashed,black,mark=none] coordinates {(34.7918,0) (34.7918,1)};
     
    \end{axis}
    \end{tikzpicture}

\end{document}


==> fig6b.tex <==

\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
%\usetikzlibrary{arrows,shapes, calc, fit, positioning}
\usepackage{pgfplots,siunitx}
\pgfplotsset{compat=newest}
\pgfplotsset{width=7cm,compat=1.3}
\usepackage{graphicx}
\usepackage{algpseudocode}

\pgfplotsset{compat=newest}%
\usetikzlibrary{positioning,matrix,shapes.multipart,shapes.misc,spy}%

\usetikzlibrary{spy}

\interdisplaylinepenalty=2500%
\definecolor{lines-1}{RGB}{228,26,28}
\definecolor{lines-2}{RGB}{55,126,184}
\definecolor{lines-3}{RGB}{77,175,74}
\definecolor{lines-4}{RGB}{152,78,163}
\definecolor{lines-5}{RGB}{255,127,0}
\definecolor{lines-6}{RGB}{153,153,153}
\definecolor{lines-7}{RGB}{166,86,40}
\definecolor{lines-8}{RGB}{247,129,191}
\definecolor{lines-9}{RGB}{255,255,51}
\pgfplotscreateplotcyclelist{myCycleList}{
	color=lines-1,semithick,mark=o,mark size=2,mark repeat=1\\%
	color=lines-2,semithick,mark=star,mark size=3,mark repeat=1\\%
	color=lines-3,semithick,mark=square,mark size=2,mark repeat=1\\%
	color=lines-4,semithick,mark=diamond,mark size=3,mark repeat=1\\%
	color=lines-5,semithick,mark=triangle,mark size=3,mark repeat=1\\%
	color=lines-6,semithick,mark=Mercedes star,mark size=3,mark repeat=1\\%
	color=lines-7,semithick,mark=|,mark size=3,mark repeat=1\\%
	color=lines-8,semithick,mark=x,mark size=3,mark repeat=1\\%
}
\pgfplotsset{
	compat=1.14,
	%	compat=newest,
	width =\columnwidth, 
	height=.8\columnwidth,
	%trim axis left,trim axis right,
	%every axis/.append style={
	ylabel absolute, ylabel style={yshift=-0.2cm},
	xlabel absolute, xlabel style={yshift=0.2cm},
%	x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
%	y label style={at={(axis description cs:-0.12,.5)},anchor=south},
	label style={font=\normalsize},
	tick label style={font=\scriptsize},
	legend style={font=\footnotesize,cells={align=left}},
	grid=both,
	minor grid style={dotted},
}


\begin{document}

    \begin{tikzpicture}
    \begin{semilogyaxis}[
    		xmin=31.6,
    		xmax=34,
    		%xticklabels={$1/1$,$5/89$,$9/321$,$13/761$,$17/1281$,$21/4785$},
    		%xtick={0,5,10,15,20},
    		ymin=1e-4, ymax=1e0,
    		xlabel={SNR},
    		ylabel={Coded BER},
    		ylabel style={at={(axis description cs:0.03,0.5)}, anchor=north},
    		cycle list name=myCycleList,
    	    legend pos=north east,
    		legend cell align=left,
    		  legend style={fill=white, fill opacity=0.4, draw opacity=1,text opacity=1},
    		ylabel style={yshift=.5cm},
    		xlabel style={xshift=-.05cm},
    		height =0.8\textwidth,
    		width=\textwidth,
    	]

          \addplot+[black,line width=1.5pt,mark=none] table[
    		x expr=\thisrowno{0}+10.607,
    		y=qam,
    	] {./figures/BER/QAM16D_BICM.txt};\addlegendentry{TDHQ2 BICM}
        \addplot+[dashed,black,line width=1pt,mark=none] table[
    		x expr=\thisrowno{0}+10.607,
    		y=qam,
    	] {./figures/BER/QAM16D_hybrid2.txt};\addlegendentry{TDHQ2 hybrid}
    	% \addplot+[lines-1,mark=none] table[
    	% 	x=snr,
    	% 	y=group,
    	% ] {./figures/BER/coded_8D.txt};\addlegendentry{VC pseudo-Gray}
    	% \addplot+[lines-2,mark=none] table[
    	% 	x=snr,
    	% 	y=sp,
    	% ] {./figures/BER/uncoded_8D.txt};\addlegendentry{VC SP}
        \addplot+[lines-1,line width=1.5pt,mark=none] table[
    		x expr=\thisrowno{0}+10.607,
    		y=bicm,
    	] {./figures/BER/VC16D_BICM.txt};\addlegendentry{$\Lambda_{16}^{92}$ Gray}
    	\addplot+[dashed,lines-3,line width=1pt,mark=none] table[
    		x expr=\thisrowno{0}+10.607,
    		y=group,
    	] {./figures/BER/VC16D_hybrid2.txt};\addlegendentry{$\Lambda_{16}^{92}$ hybrid}


    \draw [<->, color=black,line width=0.2mm] (21.36+10.607,1.81e-3) to (22.35+10.607,1.81e-3);
      \node[shape=rectangle] (a) at (32.5, 2.3e-3) {\footnotesize{\textcolor{black}{$0.99\;$dB}}};
     

       \draw [<->, color=black,line width=0.2mm] (22.35+10.607,1.81e-3) to (22.54+10.607,1.81e-3);
      \node[shape=rectangle] (a) at (33.11, 2.3e-3) {\footnotesize{\textcolor{black}{$0.19\;$dB}}};
     
       \draw [<->, color=black,line width=0.2mm] (22.54+10.607,1.81e-3) to (23.2+10.607,1.81e-3);
      \node[shape=rectangle] (a) at (22.9+10.607, 2.3e-3) {\footnotesize{\textcolor{black}{$0.66\;$dB}}};

    \end{semilogyaxis}
    \end{tikzpicture}

\end{document}


==> uncodedBER16D.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
%\usetikzlibrary{arrows,shapes, calc, fit, positioning}
\usepackage{pgfplots,siunitx}
\pgfplotsset{compat=newest}
\pgfplotsset{width=7cm,compat=1.3}
\usepackage{graphicx}
\usepackage{algpseudocode}

\pgfplotsset{compat=newest}%
\usetikzlibrary{positioning,matrix,shapes.multipart,shapes.misc,spy}%

\usetikzlibrary{spy}

\interdisplaylinepenalty=2500%
\definecolor{lines-1}{RGB}{228,26,28}
\definecolor{lines-2}{RGB}{55,126,184}
\definecolor{lines-3}{RGB}{77,175,74}
\definecolor{lines-4}{RGB}{152,78,163}
\definecolor{lines-5}{RGB}{255,127,0}
\definecolor{lines-6}{RGB}{153,153,153}
\definecolor{lines-7}{RGB}{166,86,40}
\definecolor{lines-8}{RGB}{247,129,191}
\definecolor{lines-9}{RGB}{255,255,51}
\pgfplotscreateplotcyclelist{myCycleList}{
	color=lines-1,semithick,mark=o,mark size=2,mark repeat=1\\%
	color=lines-2,semithick,mark=star,mark size=3,mark repeat=1\\%
	color=lines-3,semithick,mark=square,mark size=2,mark repeat=1\\%
	color=lines-4,semithick,mark=diamond,mark size=3,mark repeat=1\\%
	color=lines-5,semithick,mark=triangle,mark size=3,mark repeat=1\\%
	color=lines-6,semithick,mark=Mercedes star,mark size=3,mark repeat=1\\%
	color=lines-7,semithick,mark=|,mark size=3,mark repeat=1\\%
	color=lines-8,semithick,mark=x,mark size=3,mark repeat=1\\%
}
\pgfplotsset{
	compat=1.14,
	%	compat=newest,
	width =\columnwidth, 
	height=.8\columnwidth,
	%trim axis left,trim axis right,
	%every axis/.append style={
	ylabel absolute, ylabel style={yshift=0.2cm},
	xlabel absolute, xlabel style={xshift=0.2cm},
%	x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
%	y label style={at={(axis description cs:-0.12,.5)},anchor=south},
	label style={font=\normalsize},
	tick label style={font=\scriptsize},
	legend style={font=\footnotesize,cells={align=left}},
	grid=both,
	minor grid style={dotted},
}


\begin{document}

    \begin{tikzpicture}
    \begin{semilogyaxis}[
    		xmin=22,
    		xmax=41.5,
    		%xticklabels={$1/1$,$5/89$,$9/321$,$13/761$,$17/1281$,$21/4785$},
    		%xtick={0,5,10,15,20},
    		ymin=1e-4, ymax=1e-1,
    		xlabel={SNR [dB]},
    		ylabel={Uncoded BER},
    		ylabel style={at={(axis description cs:0.03,0.5)}, anchor=north},
    		cycle list name=myCycleList,
    	    legend pos=south west,
    		legend cell align=left,
    		legend style={fill=white, fill opacity=0.4, draw opacity=1,text opacity=1},
    		ylabel style={yshift=.5cm},
    		xlabel style={xshift=-.05cm},
    		height =0.8\textwidth,
    		width=\textwidth,
    	]
    	\addplot+[black,line width=1pt,mark=none] table[
    		%x=snr+10.7918,
                x=snr,
    		y=qam,
    	] {./figures/BER/uncoded_16D.txt};\addlegendentry{TDHQ1}
    	\addplot+[lines-1,line width=1pt,mark=none] table[
    		x=snr,
    		y=gray,
    	] {./figures/BER/uncoded_16D.txt};\addlegendentry{$\Lambda_{16}^{76}$ Gray }
    	\addplot+[lines-3,line width=1pt,mark=none] table[
    		x=snr,
    		y=group,
    	] {./figures/BER/uncoded_16D.txt};\addlegendentry{$\Lambda_{16}^{72}$ hybrid }
  
     \addplot+[dashed,black,line width=1pt,mark=none] table[
    		%x=snr+10.7918,
                x expr=\thisrowno{0}+10.607,
    		y=qam,
    	] {./figures/BER/uncoded_16D2.txt};\addlegendentry{TDHQ2}
    	\addplot+[dashed,lines-1,line width=1pt,mark=none] table[
    		x expr=\thisrowno{0}+10.607,
    		y=gray,
    	] {./figures/BER/uncoded_16D2.txt};\addlegendentry{$\Lambda_{16}^{92}$ Gray }
    	\addplot+[dashed,lines-3,line width=1pt,mark=none] table[
    		x expr=\thisrowno{0}+10.607,
    		y=group,
    	] {./figures/BER/uncoded_16D2.txt};\addlegendentry{$\Lambda_{16}^{92}$ hybrid }

      
     
    \end{semilogyaxis}
    \end{tikzpicture}

\end{document}


==> uncoded_SE10.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
%\usetikzlibrary{arrows,shapes, calc, fit, positioning}
\usepackage{pgfplots,siunitx}
\pgfplotsset{compat=newest}
\pgfplotsset{width=7cm,compat=1.3}
\usepackage{graphicx}
\usepackage{algpseudocode}

\pgfplotsset{compat=newest}%
\usetikzlibrary{positioning,matrix,shapes.multipart,shapes.misc,spy}%

\usetikzlibrary{spy}

\interdisplaylinepenalty=2500%
\definecolor{lines-1}{RGB}{228,26,28}
\definecolor{lines-2}{RGB}{55,126,184}
\definecolor{lines-3}{RGB}{77,175,74}
\definecolor{lines-4}{RGB}{152,78,163}
\definecolor{lines-5}{RGB}{255,127,0}
\definecolor{lines-6}{RGB}{153,153,153}
\definecolor{lines-7}{RGB}{166,86,40}
\definecolor{lines-8}{RGB}{247,129,191}
\definecolor{lines-9}{RGB}{255,255,51}
\pgfplotscreateplotcyclelist{myCycleList}{
	color=lines-1,semithick,mark=o,mark size=2,mark repeat=1\\%
	color=lines-2,semithick,mark=star,mark size=3,mark repeat=1\\%
	color=lines-3,semithick,mark=square,mark size=2,mark repeat=1\\%
	color=lines-4,semithick,mark=diamond,mark size=3,mark repeat=1\\%
	color=lines-5,semithick,mark=triangle,mark size=3,mark repeat=1\\%
	color=lines-6,semithick,mark=Mercedes star,mark size=3,mark repeat=1\\%
	color=lines-7,semithick,mark=|,mark size=3,mark repeat=1\\%
	color=lines-8,semithick,mark=x,mark size=3,mark repeat=1\\%
}
\pgfplotsset{
	compat=1.14,
	%	compat=newest,
	width =\columnwidth, 
	height=.8\columnwidth,
	%trim axis left,trim axis right,
	%every axis/.append style={
	ylabel absolute, ylabel style={yshift=0.2cm},
	xlabel absolute, xlabel style={xshift=0.2cm},
%	x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
%	y label style={at={(axis description cs:-0.12,.5)},anchor=south},
	label style={font=\normalsize},
	tick label style={font=\scriptsize},
	legend style={font=\footnotesize,cells={align=left}},
	grid=both,
	minor grid style={dotted},
}


\begin{document}

    \begin{tikzpicture}
    \begin{semilogyaxis}[
    		xmin=20,
    		xmax=37,
    		%xticklabels={$1/1$,$5/89$,$9/321$,$13/761$,$17/1281$,$21/4785$},
    		%xtick={0,5,10,15,20},
    		ymin=1e-4, ymax=1e0,
    		xlabel={SNR [dB]},
    		ylabel={Uncoded BER},
    		ylabel style={at={(axis description cs:0.03,0.5)}, anchor=north},
    		cycle list name=myCycleList,
    	    legend pos=south west,
    		legend cell align=left,
    		legend style={fill=white, fill opacity=0.4, draw opacity=1,text opacity=1},
    		ylabel style={yshift=.5cm},
    		xlabel style={xshift=-.05cm},
    		height =0.7\textwidth,
    		width=\textwidth,
    	]
    	\addplot+[dashed,black,line width=1pt,mark=none] table[
    		%x=snr+10.7918,
                x=snr,
    		y=qam,
    	] {./figures/BER/uncoded_SE10.txt};\addlegendentry{1024-QAM}
    	\addplot+[lines-1,line width=1pt,mark=none] table[
    		x=snr,
    		y=gray,
    	] {./figures/BER/uncoded_SE10.txt};\addlegendentry{$E_{8}^{40}$ Gray }
    	\addplot+[lines-2,line width=1pt,mark=none] table[
    		x=snr,
    		y=mix,
    	] {./figures/BER/uncoded_SE10.txt};\addlegendentry{$E_{8}^{40}$ SP }
    	\addplot+[lines-3,line width=1pt,mark=none] table[
    		x=snr,
    		y=group,
    	] {./figures/BER/uncoded_SE10.txt};\addlegendentry{$E_{8}^{40}$ hybrid }
  

      
     
    \end{semilogyaxis}
    \end{tikzpicture}

\end{document}


==> uncoded_SE12.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
%\usetikzlibrary{arrows,shapes, calc, fit, positioning}
\usepackage{pgfplots,siunitx}
\pgfplotsset{compat=newest}
\pgfplotsset{width=7cm,compat=1.3}
\usepackage{graphicx}
\usepackage{algpseudocode}

\pgfplotsset{compat=newest}%
\usetikzlibrary{positioning,matrix,shapes.multipart,shapes.misc,spy}%

\usetikzlibrary{spy}

\interdisplaylinepenalty=2500%
\definecolor{lines-1}{RGB}{228,26,28}
\definecolor{lines-2}{RGB}{55,126,184}
\definecolor{lines-3}{RGB}{77,175,74}
\definecolor{lines-4}{RGB}{152,78,163}
\definecolor{lines-5}{RGB}{255,127,0}
\definecolor{lines-6}{RGB}{153,153,153}
\definecolor{lines-7}{RGB}{166,86,40}
\definecolor{lines-8}{RGB}{247,129,191}
\definecolor{lines-9}{RGB}{255,255,51}
\pgfplotscreateplotcyclelist{myCycleList}{
	color=lines-1,semithick,mark=o,mark size=2,mark repeat=1\\%
	color=lines-2,semithick,mark=star,mark size=3,mark repeat=1\\%
	color=lines-3,semithick,mark=square,mark size=2,mark repeat=1\\%
	color=lines-4,semithick,mark=diamond,mark size=3,mark repeat=1\\%
	color=lines-5,semithick,mark=triangle,mark size=3,mark repeat=1\\%
	color=lines-6,semithick,mark=Mercedes star,mark size=3,mark repeat=1\\%
	color=lines-7,semithick,mark=|,mark size=3,mark repeat=1\\%
	color=lines-8,semithick,mark=x,mark size=3,mark repeat=1\\%
}
\pgfplotsset{
	compat=1.14,
	%	compat=newest,
	% width =\columnwidth, 
	% height=.8\columnwidth,
	%trim axis left,trim axis right,
	%every axis/.append style={
	ylabel absolute, ylabel style={yshift=0.2cm},
	xlabel absolute, xlabel style={xshift=0.2cm},
%	x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
%	y label style={at={(axis description cs:-0.12,.5)},anchor=south},
	label style={font=\normalsize},
	tick label style={font=\scriptsize},
	legend style={font=\footnotesize,cells={align=left}},
	grid=both,
	minor grid style={dotted},
}


\begin{document}

    \begin{tikzpicture}
    \begin{semilogyaxis}[
    		xmin=28,
    		xmax=42.5,
    		%xticklabels={$1/1$,$5/89$,$9/321$,$13/761$,$17/1281$,$21/4785$},
    		%xtick={0,5,10,15,20},
    		ymin=1e-4, ymax=1e0,
    		xlabel={SNR [dB]},
    		ylabel={Uncoded BER},
    		ylabel style={at={(axis description cs:0.03,0.5)}, anchor=north},
    		cycle list name=myCycleList,
    	    legend pos=south west,
    		legend cell align=left,
    		legend style={fill=white, fill opacity=0.4, draw opacity=1,text opacity=1},
    		ylabel style={yshift=.5cm},
    		xlabel style={xshift=-.05cm},
    		height =0.7\textwidth,
    		width=\textwidth,
    	]

     \addplot+[dashed,black,line width=1pt,mark=none] table[
    		%x=snr+10.7918,
                x expr=\thisrowno{0}+10.7918,
    		y=qam,
    	] {./figures/BER/uncoded_SE12.txt};\addlegendentry{4096-QAM}
    	\addplot+[lines-1,line width=1pt,mark=none] table[
    		x expr=\thisrowno{0}+10.7918,
    		y=gray,
    	] {./figures/BER/uncoded_SE12.txt};\addlegendentry{$E_{8}^{48}$ Gray }
    	\addplot+[lines-2,line width=1pt,mark=none] table[
    		x expr=\thisrowno{0}+10.7918,
    		y=mix,
    	] {./figures/BER/uncoded_SE12.txt};\addlegendentry{$E_{8}^{48}$ SP }
    	\addplot+[lines-3,line width=1pt,mark=none] table[
    		x expr=\thisrowno{0}+10.7918,
    		y=group,
    	] {./figures/BER/uncoded_SE12.txt};\addlegendentry{$E_{8}^{48}$ hybrid }  
    \end{semilogyaxis}
    \end{tikzpicture}

\end{document}


==> uncoded_SE6.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
%\usetikzlibrary{arrows,shapes, calc, fit, positioning}
\usepackage{pgfplots,siunitx}
\pgfplotsset{compat=newest}
\pgfplotsset{width=7cm,compat=1.3}
\usepackage{graphicx}
\usepackage{algpseudocode}

\pgfplotsset{compat=newest}%
\usetikzlibrary{positioning,matrix,shapes.multipart,shapes.misc,spy}%

\usetikzlibrary{spy}

\interdisplaylinepenalty=2500%
\definecolor{lines-1}{RGB}{228,26,28}
\definecolor{lines-2}{RGB}{55,126,184}
\definecolor{lines-3}{RGB}{77,175,74}
\definecolor{lines-4}{RGB}{152,78,163}
\definecolor{lines-5}{RGB}{255,127,0}
\definecolor{lines-6}{RGB}{153,153,153}
\definecolor{lines-7}{RGB}{166,86,40}
\definecolor{lines-8}{RGB}{247,129,191}
\definecolor{lines-9}{RGB}{255,255,51}
\pgfplotscreateplotcyclelist{myCycleList}{
	color=lines-1,semithick,mark=o,mark size=2,mark repeat=1\\%
	color=lines-2,semithick,mark=star,mark size=3,mark repeat=1\\%
	color=lines-3,semithick,mark=square,mark size=2,mark repeat=1\\%
	color=lines-4,semithick,mark=diamond,mark size=3,mark repeat=1\\%
	color=lines-5,semithick,mark=triangle,mark size=3,mark repeat=1\\%
	color=lines-6,semithick,mark=Mercedes star,mark size=3,mark repeat=1\\%
	color=lines-7,semithick,mark=|,mark size=3,mark repeat=1\\%
	color=lines-8,semithick,mark=x,mark size=3,mark repeat=1\\%
}
\pgfplotsset{
	compat=1.14,
	%	compat=newest,
	width =\columnwidth, 
	height=.8\columnwidth,
	%trim axis left,trim axis right,
	%every axis/.append style={
	ylabel absolute, ylabel style={yshift=0.2cm},
	xlabel absolute, xlabel style={xshift=0.2cm},
%	x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
%	y label style={at={(axis description cs:-0.12,.5)},anchor=south},
	label style={font=\normalsize},
	tick label style={font=\scriptsize},
	legend style={font=\footnotesize,cells={align=left}},
	grid=both,
	minor grid style={dotted},
}


\begin{document}

    \begin{tikzpicture}
    \begin{semilogyaxis}[
    		xmin=8,
    		xmax=25,
    		%xticklabels={$1/1$,$5/89$,$9/321$,$13/761$,$17/1281$,$21/4785$},
    		%xtick={0,5,10,15,20},
    		ymin=1e-4, ymax=1e0,
    		xlabel={SNR [dB]},
    		ylabel={Uncoded BER},
    		ylabel style={at={(axis description cs:0.03,0.5)}, anchor=north},
    		cycle list name=myCycleList,
    	    legend pos=south west,
    		legend cell align=left,
    		legend style={fill=white, fill opacity=0.4, draw opacity=1,text opacity=1},
    		ylabel style={yshift=.5cm},
    		xlabel style={xshift=-.05cm},
    		height =0.7\textwidth,
    		width=\textwidth,
    	]
    	\addplot+[dashed,black,line width=1pt,mark=none] table[
    		%x=snr+10.7918,
                x=snr,
    		y=qam,
    	] {./figures/BER/uncoded_SE6.txt};\addlegendentry{64-QAM}
    	\addplot+[lines-1,line width=1pt,mark=none] table[
    		x=snr,
    		y=gray,
    	] {./figures/BER/uncoded_SE6.txt};\addlegendentry{$E_{8}^{24}$ Gray }
    	\addplot+[lines-2,line width=1pt,mark=none] table[
    		x=snr,
    		y=mix,
    	] {./figures/BER/uncoded_SE6.txt};\addlegendentry{$E_{8}^{24}$ SP }
    	\addplot+[lines-3,line width=1pt,mark=none] table[
    		x=snr,
    		y=group,
    	] {./figures/BER/uncoded_SE6.txt};\addlegendentry{$E_{8}^{24}$ hybrid }
  

      
     
    \end{semilogyaxis}
    \end{tikzpicture}

\end{document}


==> uncoded_SE8.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
%\usetikzlibrary{arrows,shapes, calc, fit, positioning}
\usepackage{pgfplots,siunitx}
\pgfplotsset{compat=newest}
\pgfplotsset{width=7cm,compat=1.3}
\usepackage{graphicx}
\usepackage{algpseudocode}

\pgfplotsset{compat=newest}%
\usetikzlibrary{positioning,matrix,shapes.multipart,shapes.misc,spy}%

\usetikzlibrary{spy}

\interdisplaylinepenalty=2500%
\definecolor{lines-1}{RGB}{228,26,28}
\definecolor{lines-2}{RGB}{55,126,184}
\definecolor{lines-3}{RGB}{77,175,74}
\definecolor{lines-4}{RGB}{152,78,163}
\definecolor{lines-5}{RGB}{255,127,0}
\definecolor{lines-6}{RGB}{153,153,153}
\definecolor{lines-7}{RGB}{166,86,40}
\definecolor{lines-8}{RGB}{247,129,191}
\definecolor{lines-9}{RGB}{255,255,51}
\pgfplotscreateplotcyclelist{myCycleList}{
	color=lines-1,semithick,mark=o,mark size=2,mark repeat=1\\%
	color=lines-2,semithick,mark=star,mark size=3,mark repeat=1\\%
	color=lines-3,semithick,mark=square,mark size=2,mark repeat=1\\%
	color=lines-4,semithick,mark=diamond,mark size=3,mark repeat=1\\%
	color=lines-5,semithick,mark=triangle,mark size=3,mark repeat=1\\%
	color=lines-6,semithick,mark=Mercedes star,mark size=3,mark repeat=1\\%
	color=lines-7,semithick,mark=|,mark size=3,mark repeat=1\\%
	color=lines-8,semithick,mark=x,mark size=3,mark repeat=1\\%
}
\pgfplotsset{
	compat=1.14,
	%	compat=newest,
	width =\columnwidth, 
	height=.8\columnwidth,
	%trim axis left,trim axis right,
	%every axis/.append style={
	ylabel absolute, ylabel style={yshift=0.2cm},
	xlabel absolute, xlabel style={xshift=0.2cm},
%	x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
%	y label style={at={(axis description cs:-0.12,.5)},anchor=south},
	label style={font=\normalsize},
	tick label style={font=\scriptsize},
	legend style={font=\footnotesize,cells={align=left}},
	grid=both,
	minor grid style={dotted},
}


\begin{document}

    \begin{tikzpicture}
    \begin{semilogyaxis}[
    		xmin=15,
    		xmax=31,
    		%xticklabels={$1/1$,$5/89$,$9/321$,$13/761$,$17/1281$,$21/4785$},
    		%xtick={0,5,10,15,20},
    		ymin=1e-4, ymax=1e0,
    		xlabel={SNR [dB]},
    		ylabel={Uncoded BER},
    		ylabel style={at={(axis description cs:0.03,0.5)}, anchor=north},
    		cycle list name=myCycleList,
    	    legend pos=south west,
    		legend cell align=left,
    		legend style={fill=white, fill opacity=0.4, draw opacity=1,text opacity=1},
    		ylabel style={yshift=.5cm},
    		xlabel style={xshift=-.05cm},
    		height =0.7\textwidth,
    		width=\textwidth,
    	]
    	\addplot+[dashed,black,line width=1pt,mark=none] table[
    		%x=snr+10.7918,
                x=snr,
    		y=qam,
    	] {./figures/BER/uncoded_SE8.txt};\addlegendentry{256-QAM}
    	\addplot+[lines-1,line width=1pt,mark=none] table[
    		x=snr,
    		y=gray,
    	] {./figures/BER/uncoded_SE8.txt};\addlegendentry{$E_{8}^{32}$ Gray }
    	\addplot+[lines-2,line width=1pt,mark=none] table[
    		x=snr,
    		y=mix,
    	] {./figures/BER/uncoded_SE8.txt};\addlegendentry{$E_{8}^{32}$ SP }
    	\addplot+[lines-3,line width=1pt,mark=none] table[
    		x=snr,
    		y=group,
    	] {./figures/BER/uncoded_SE8.txt};\addlegendentry{$E_{8}^{32}$ hybrid }
  

      
     
    \end{semilogyaxis}
    \end{tikzpicture}

\end{document}

